Deep Nets with Subsampling Layers Unwittingly Discard Useful Activations at Test-Time

Subsampling layers play a crucial role in deep nets by discarding a portion of an activation map to reduce its spatial dimensions. This encourages the deep net to learn higher-level representations. Contrary to this motivation, we hypothesize that the discarded activations are useful and can be incorporated on the fly to improve models' prediction. To validate our hypothesis, we propose a search and aggregate method to find useful activation maps to be used at test time. We applied our approach to the task of image classification and semantic segmentation. Extensive experiments over nine different architectures on multiple datasets show that our method consistently improves model test-time performance, complementing existing test-time augmentation techniques. Our code is available at https://github.com/ca-joe-yang/discard-in-subsampling.

==> figs/budget.tex <==
    \centering
    \includegraphics[width=\linewidth]{figures/budget.pdf}
    \caption{\textbf{Acc. vs. budget.}
    We observe an initial gain in Acc. when increasing the budget $B_\texttt{ours}$. The improvement plateaus when $B_\texttt{ours}$ reaches about 15.
    }
\label{fig:budget}


==> figs/learn_vs_acc.tex <==
\centering
\includegraphics[width=\linewidth]{figures/entropy.pdf}
\caption{
    \textbf{$\texttt{Criterion}_{\tt learned}(\vf_\vs)$ vs. $H(\hat \vy_\vs)$ vs. Accuracy.} Each point represents an experiment in which one sole $\vs \in \hat \gS$ is used for prediction and its associated top-1 Acc. over its learned criterion and entropy. 
}
\label{fig:learned_vs_acc}


==> figs/subsampling.tex <==
    \centering
    \hspace{-0.5cm}
    \includegraphics[height=1.47cm]{figures/subsample_v4}
    \vspace{-0.4cm}
    \captionof{figure}{\textbf{Subsampling by two.}}
    \label{fig:subsampling}


==> figures/fig_alg.tex <==
\centering
\includegraphics[width=\linewidth]{figures/beam_search_v2.pdf}
\caption{\textbf{Search for activations.} From the initial state $(0, 0,0)$, we add its 3 neighbors ({\color{Mahogany}$l=1$}) in a top-down fashion. Next, state $(2, 0,0)$ has the lowest criterion, hence we further add its 3 neighbors ({\color{Mahogany}$l=2$}). Finally, the lowest-$B_{\texttt{ours}}$ states are returned in $\color{OliveGreen}\hat \gS$. We keep track of the expanded $\color{Mahogany}l$ in a {\color{NavyBlue}dictionary $E$}.
}
\label{fig:search}




==> figures/fig_alg_alg.tex <==
\begin{minipage}{\linewidth}
    \begin{algorithm}[H]
    \caption{\texttt{Search} for activations (Top-down)}\label{alg:search}
    \begin{algorithmic}[1]
    \State {\bf Inputs:} $\mI$, $\gS$, \texttt{Criterion}, Budget $B_{\texttt{Ours}}$
    \State $Q \leftarrow$ Init an empty priority queue
    \State {\color{NavyBlue}$E \leftarrow$ Init a dictionary of empty set $\forall \vs \in \gS$}
    \State {\color{OliveGreen}$\hat\gS = \{\}$} {\color{gray}\# Keeps track of returned states}
    \State $Q.\text{insert}((\textbf{0}, 0))$
    \While{$|\hat\gS| \leq B_{\texttt{Ours}}$}
        \State $\vs = Q.\text{pop}()$
        \State $\color{Mahogany}l = \min(\{1,\dots,L\} \backslash E[\vs])$ {\it \color{gray}\# Top-down}
        \State {\color{NavyBlue}$E[\vs].\text{add}(l)$ {\color{gray}\it \# Keeps track of expanded $l$}}
        \ForAll{$\vs' \in \text{Neighbors}(\vs,l)$}
        \State {\color{gray} \# $Q$ sorted by \texttt{Criterion}}
        \State $Q.\text{insert}((\vs', \texttt{Criterion}(\vs', \mI)))$
        \State {\color{OliveGreen}$\hat\gS.\text{add}(\vs')$}
        \EndFor
    \EndWhile
    \State \textbf{Return:} $\color{OliveGreen}\hat\gS$
    \end{algorithmic}
    \end{algorithm}
\end{minipage}

